Decoding Reed-Muller Codes Using Minimum-Weight Parity Checks

Reed-Muller (RM) codes exhibit good performance under maximum-likelihood (ML) decoding due to their highly-symmetric structure. In this paper, we explore the question of whether the code symmetry of RM codes can also be exploited to achieve near-ML performance in practice. The main idea is to apply iterative decoding to a highly-redundant parity-check (PC) matrix that contains only the minimum-weight dual codewords as rows. As examples, we consider the peeling decoder for the binary erasure channel, linear-programming and belief propagation (BP) decoding for the binary-input additive white Gaussian noise channel, and bit-flipping and BP decoding for the binary symmetric channel. For short block lengths, it is shown that near-ML performance can indeed be achieved in many cases. We also propose a method to tailor the PC matrix to the received observation by selecting only a small fraction of useful minimum-weight PCs before decoding begins. This allows one to both improve performance and significantly reduce complexity compared to using the full set of minimum-weight PCs.

==> awgn25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{
  every axis plot/.append style={very thick}
}

\begin{tikzpicture}

\begin{axis}[%
%small,
width=2.5in,
height=2.1in,
scale only axis,
xmin=2.5,
xmax=4,
xlabel style={font=\color{white!15!black}},
%xlabel={EsNo},
ymode=log,
ymin=0.001,
ymax=0.05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Word Error Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RM(2,5) - n= 32 bit},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2,
legend style={nodes={scale=0.8, transform shape}, anchor=south west,at={(0.03,0.03)},legend cell align=left, align=left,/tikz/column 2/.style={column sep=0pt}}
]
\iffalse
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-1.00397814574681	0.501187233627272\\
-0.0640330824899497	0.320083404659977\\
0.625462099368732	0.204421380004495\\
1.17962595729771	0.130553786902303\\
1.64748907367696	0.0833782223471789\\
2.05494595531636	0.0532495312983753\\
2.41749223241613	0.0340078320654265\\
2.74520003657679	0.0217191140201742\\
3.04501480484702	0.0138709198785093\\
3.32194374031088	0.00885866790410082\\
3.57972437648574	0.00565759140147092\\
3.82122558171365	0.00361322275679625\\
4.0487006353693	0.00230758599619549\\
4.26395370058706	0.00147374061558248\\
4.46845316401611	0.000941204967268067\\
4.66341107754142	0.000601100886440559\\
4.84984024435051	0.00038389329449503\\
5.02859613525566	0.000245173588797929\\
5.20040825319718	0.000156580199513837\\
5.36590399678174	0.0001\\
};
\addlegendentry{finite blocklength norm. approx.}
\fi

\addplot [color=red]
  table[row sep=crcr]{%
0	0.308453922315308\\
0.5	0.228297632468997\\
1	0.152513650913199\\
1.5	0.0977316602316602\\
2	0.0567544843049327\\
2.5	0.0288996717568146\\
3	0.0126576344287656\\
3.5	0.00526634167170765\\
4	0.00181481481481481\\
};
\addlegendentry{MRB $\nu=3$}

\addplot [orange,only marks,mark=diamond]
  table[row sep=crcr]{%
%3	0.1\\
4	0.02\\
};
\addlegendentry{\cite[Fig.~3, Alg.~II]{Bossert-it86}}%WBF (100\%)}


\addplot [color=green!50!black]
  table[row sep=crcr]{%
0	0.326904761904762\\
0.5	0.234285714285714\\
1	0.157594936708861\\
1.5	0.102610837438424\\
2	0.0560200668896321\\
2.5	0.0291141732283465\\
3	0.0134928848641656\\
3.5	0.00557119205298013\\
4	0.00187082405345212\\
};
\addlegendentry{LP (100\%)}

\addplot [color=blue]
  table[row sep=crcr]{%
0	0.337440476190476\\
0.5	0.247380952380952\\
1	0.168291139240506\\
1.5	0.114137931034483\\
2	0.0662374581939799\\
2.5	0.0365354330708661\\
3	0.0174644243208279\\
3.5	0.00820364238410596\\
4	0.00293986636971047\\
};
\addlegendentry{BP (100\%)}

\addplot [color=green!50!black, only marks, mark=asterisk, mark
options={solid, green!50!black}]
  table[row sep=crcr]{%
0	0.335595238095238\\
0.5	0.242083333333333\\
1	0.162721518987342\\
1.5	0.106896551724138\\
2	0.058428093645485\\
2.5	0.0305511811023622\\
3	0.0140232858990944\\
3.5	0.0058112582781457\\
4	0.00195991091314031\\
};
\addlegendentry{LP (20\%)}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.368988095238095\\
0.5	0.262916666666667\\
1	0.178291139240506\\
1.5	0.12\\
2	0.0673244147157191\\
2.5	0.0356102362204724\\
3	0.0167141009055627\\
3.5	0.00752483443708609\\
4	0.00251670378619154\\
};
\addlegendentry{BP (20\%)}

\addplot [color=green!50!black, dashed, mark=*, mark options={solid,
green!50!black}]
  table[row sep=crcr]{%
0	0.389880952380952\\
0.5	0.287916666666667\\
1	0.202025316455696\\
1.5	0.136206896551724\\
2	0.0774247491638796\\
2.5	0.0418700787401575\\
3	0.0202716688227684\\
3.5	0.00864238410596026\\
4	0.0028173719376392\\
};
\addlegendentry{LP (10\%)}

\addplot [color=blue, dashed, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.526071428571429\\
0.5	0.385297619047619\\
1	0.266075949367089\\
1.5	0.172167487684729\\
2	0.0982441471571906\\
2.5	0.0509448818897638\\
3	0.0242820181112549\\
3.5	0.0105546357615894\\
4	0.00364142538975501\\
};
\addlegendentry{BP (10\%)}



\end{axis}
\end{tikzpicture}%


==> awgn27.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  every axis plot/.append style={very thick}
}
\begin{tikzpicture}

\begin{axis}[%
%small,
width=2.5in,
height=2.1in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=3.5,
xlabel style={font=\small},
%xlabel={EsNo},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\small},
%ylabel={Word Error Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RM(2,7) - n=128 bit - f=0.25},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.8, transform shape}, anchor=south west,at={(0.03,0.03)},legend cell align=left, align=left}
]
\addplot [color=red]%, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.5	0.274207369323051\\
1	0.199625701809108\\
1.5	0.110079119367045\\
2	0.0658571722576662\\
2.5	0.0339496817217339\\
3	0.0166384407404106\\
3.5	0.0071958339908474\\
4	0.00254391222587744\\
4.5	0.000833252165980506\\
5	0.000229166666666667\\
5.5	5.66666666666667e-05\\
};
\addlegendentry{MRB $\nu=3$}

\addplot [color=green!50!black, dashed, mark=*, mark options={solid,
green!50!black}]
  table[row sep=crcr]{%
0.5	0.812339331619537\\
1	0.690580162195883\\
1.5	0.510835913312694\\
2	0.329285861288331\\
2.5	0.182661412549257\\
3	0.0796565350447158\\
3.5	0.0274998684971858\\
4	0.00649246663402894\\
4.5	0.00113139371075756\\
5	0.000115416666666667\\
5.5	2.16666666666667e-05\\
};
\addlegendentry{LP (0.5\%)}

\addplot [color=blue, dashed, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.5	0.999143101970866\\
1	0.99812850904554\\
1.5	0.988648090815273\\
2	0.932702202099197\\
2.5	0.785450136404971\\
3	0.531895296669341\\
3.5	0.274662037767608\\
4	0.0978628392073609\\
4.5	0.0230174775087245\\
5	0.00339791666666667\\
5.5	0.000309583333333333\\
};
\addlegendentry{BP (0.5\%)}

\addplot [color=green!50!black, dashed, mark=+, mark options={solid,
green!50!black}]
  table[row sep=crcr]{%
0.5	0.721508140531277\\
1	0.559575795383656\\
1.5	0.385276917784658\\
2	0.220621527063182\\
2.5	0.107183995150045\\
3	0.0388923552307098\\
3.5	0.0112882015675135\\
4	0.00224193703359703\\
4.5	0.000305268434293642\\
5	1.95833333333333e-05\\
5.5	0\\
};
\addlegendentry{LP (1\%)}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.5	0.959725792630677\\
1	0.852776044915783\\
1.5	0.636050911592707\\
2	0.369829182959457\\
2.5	0.167323431342831\\
3	0.0525002228362599\\
3.5	0.0118247330492873\\
4	0.00150987596140208\\
4.5	0.000139568253033085\\
5	6.66666666666667e-06\\
5.5	0\\
};
\addlegendentry{BP (1\%)}

\end{axis}
\end{tikzpicture}%


==> awgn37.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  every axis plot/.append style={very thick}
}


\begin{tikzpicture}

\begin{axis}[%
%small,
width=2.5in,
height=2.1in,
%at={(2.589in,1.106in)},
scale only axis,
xmin=2,
xmax=4,
xlabel style={font=\small},
%xlabel={EsNo},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\small},
%ylabel={Word Error Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RM(3,7) - n= 128 bit -f=0.25},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.8, transform shape}, anchor=south west,at={(0.03,0.03)},legend cell align=left, align=left}
]
\addplot [color=red]%, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.0220348039728752\\
2.5	0.00555361950209024\\
3	0.00106235273475712\\
3.5	0.00014895\\
4	1.625e-05\\
4.5	1.12128146453089e-06\\
};
\addlegendentry{MRB $\nu = 3$}

\addplot [color=green!50!black, dashed, mark=*, mark options={solid,
green!50!black}]
  table[row sep=crcr]{%
2	0.114208333333333\\
2.5	0.0363333333333333\\
3	0.00715213178294574\\
3.5	0.000911151079136691\\
4	7.58756783423779e-05\\
4.5	3.16028691144095e-06\\
};
\addlegendentry{LP (3\%)}

\addplot [color=blue, dashed, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.117458333333333\\
2.5	0.02625\\
3	0.00382461240310078\\
3.5	0.00042158273381295\\
4	4.09472126295017e-05\\
4.5	3.01825154463461e-06\\
};
\addlegendentry{BP (3\%)}

\addplot [color=green!50!black, dashed, mark=+, mark options={solid,
green!50!black}]
  table[row sep=crcr]{%
2	0.0861666666666667\\
2.5	0.0248541666666667\\
3	0.00440116279069767\\
3.5	0.000533812949640288\\
4	4.10458806117415e-05\\
4.5	1.34933598466018e-06\\
};
\addlegendentry{LP (5\%)}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.0512291666666667\\
2.5	0.011875\\
3	0.00207945736434109\\
3.5	0.000313669064748201\\
4	3.7099161322151e-05\\
4.5	2.69867196932036e-06\\
};
\addlegendentry{BP (5\%)}

\end{axis}
\end{tikzpicture}%


==> awgn47.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{
  every axis plot/.append style={very thick}
}

\begin{tikzpicture}

\begin{axis}[%
%small,
width=2.5in,
height=2.1in,
scale only axis,
xmin=3,
xmax=5,
xlabel style={font=\small},
%xlabel={EbNo},
ymode=log,
ymin=3e-05,
ymax=0.3,
yminorticks=true,
ylabel style={font=\small},
%ylabel={Word Error Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RM(4,7) - n=128 bit - f=0.25},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.8, transform shape}, anchor=south west,at={(0.03,0.03)},legend cell align=left, align=left}
]
\addplot [color=red]%, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.740825688073395\\
1.5	0.5136\\
2	0.279373368146214\\
2.5	0.129577464788732\\
3	0.0479688202668266\\
3.5	0.01345272627906\\
4	0.00226465301269621\\
4.5	0.000322226910176228\\
5	4e-05\\
5.5	1.66666666666667e-06\\
6	0\\
};
\addlegendentry{MRB $\nu = 3$}

\addplot [color=green!50!black, dashed, mark=*, mark options={solid,
green!50!black}]
  table[row sep=crcr]{%
1	0.903669724770642\\
1.5	0.7696\\
2	0.562228024369017\\
2.5	0.332394366197183\\
3	0.163243891470544\\
3.5	0.0565855299112961\\
4	0.0121300476992541\\
4.5	0.00195350064294338\\
5	0.00018125\\
5.5	1.33333333333333e-05\\
6	1.66666666666667e-06\\
};
\addlegendentry{LP (5\%)}

\addplot [color=blue, dashed, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.997706422018349\\
1.5	0.9664\\
2	0.866840731070496\\
2.5	0.591549295774648\\
3	0.30700044970769\\
3.5	0.103838230966494\\
4	0.0207711143508231\\
4.5	0.00307928091037158\\
5	0.000275625\\
5.5	2.41666666666667e-05\\
6	8.33333333333333e-07\\
};
\addlegendentry{BP (5\%)}

\addplot [color=green!50!black, dashed, mark=+, mark options={solid,
green!50!black}]
  table[row sep=crcr]{%
1	0.853211009174312\\
1.5	0.696\\
2	0.468233246301131\\
2.5	0.23943661971831\\
3	0.104182281517014\\
3.5	0.0312355488291924\\
4	0.00552009171844701\\
4.5	0.000756226279819835\\
5	6.3125e-05\\
5.5	5.83333333333333e-06\\
6	4.16666666666667e-07\\
};
\addlegendentry{LP (10\%)}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.981651376146789\\
1.5	0.8768\\
2	0.646649260226284\\
2.5	0.344466800804829\\
3	0.138509968520462\\
3.5	0.0379198721991003\\
4	0.00722565851863385\\
4.5	0.00125869886787589\\
5	0.000165\\
5.5	1.54166666666667e-05\\
6	8.33333333333333e-07\\
};
\addlegendentry{BP (10\%)}

\end{axis}
\end{tikzpicture}%


==> bec27.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  every axis plot/.append style={very thick}
}

\begin{tikzpicture}

\begin{axis}[%
small,
%width=6.028in,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.61,
xmax=0.65,
xlabel style={font=\small},
xlabel={erasure probability},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\small},
ylabel={Word Error Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={RM(2,7) - n=128 bit},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.61	0.00155374123896297\\
0.62	0.00252259496190487\\
0.63	0.00435019032082654\\
0.64	0.00673145693971139\\
0.65	0.0120081805730154\\
0.66	0.0185206621136706\\
};
\addlegendentry{ML}

\addplot [color=blue, dashed, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.61	0.00363187014607595\\
0.62	0.00622371475757468\\
0.63	0.0107531266992931\\
0.64	0.0169022676595566\\
0.65	0.0284819032966208\\
0.66	0.0425685843268897\\
};
\addlegendentry{BP-LP @0.5\% rows}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.61	0.00193003794527432\\
0.62	0.00331484744212812\\
0.63	0.00568923327895595\\
0.64	0.00912953847448357\\
0.65	0.0160609415164081\\
0.66	0.0248292626461396\\
};
\addlegendentry{BP-LP @0.7\% rows}

\end{axis}
\end{tikzpicture}%

==> bec37.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  every axis plot/.append style={very thick}
}

\begin{tikzpicture}

\begin{axis}[%
small,
%width=6.028in,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.3,
xmax=0.36,
xlabel style={font=\small},
xlabel={erasure probability},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\small},
ylabel={Word Error Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={RM(3,7) - n= 128 bit},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.3	0.000421875\\
0.32	0.00122896577802987\\
0.34	0.00340767028269549\\
0.36	0.00910688998486254\\
0.38	0.0215984158943042\\
0.4	0.0517062186038455\\
0.42	0.107397504456328\\
0.44	0.195877767682081\\
0.46	0.322322743530402\\
0.48	0.483020331283585\\
0.5	0.643621587592285\\
};
\addlegendentry{ ML}

\addplot [color=blue, dashed, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.3	0.00062109375\\
0.32	0.00201046196508477\\
0.34	0.00644231156994798\\
0.36	0.0187753308267005\\
0.38	0.0455263989883022\\
0.4	0.10263294647497\\
0.42	0.196321503808135\\
0.44	0.328726507579743\\
0.46	0.481117189143699\\
0.48	0.647831145088915\\
0.5	0.786069936473416\\
};
\addlegendentry{@4\% rows}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.3	0.00047265625\\
0.32	0.00141929791390937\\
0.34	0.00425118629941794\\
0.36	0.0121425199798167\\
0.38	0.0300514168760504\\
0.4	0.0712223569490155\\
0.42	0.14572192513369\\
0.44	0.255272344698962\\
0.46	0.40016831474858\\
0.48	0.571879674256274\\
0.5	0.723516282264065\\
};
\addlegendentry{@6\% rows}

\end{axis}
\end{tikzpicture}%

==> bec47.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  every axis plot/.append style={very thick}
}

\begin{tikzpicture}

\begin{axis}[%
small,
%width=6.028in,
%height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.09,
xmax=0.13,
xlabel style={font=\small},
xlabel={erasure probability},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\small},
ylabel={Word Error Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={RM(4,7) - n=128 bit},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.08	0.000323234562086433\\
0.09	0.000897833015885231\\
0.1	0.00196090446718549\\
0.11	0.00445570748280375\\
0.12	0.00955994383532997\\
0.13	0.0181921546333144\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
};
\addlegendentry{ML}

\addplot [color=blue, dashed, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.08	0.000655704397375335\\
0.09	0.00244980151477256\\
0.1	0.00636068386543293\\
0.11	0.0150101645826951\\
0.12	0.0344456726316733\\
0.13	0.0625923820352473\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
};
\addlegendentry{BP-LP @5\% rows}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.08	0.000360175654896311\\
0.09	0.00112870436282715\\
0.1	0.00268398798946014\\
0.11	0.00621014230415773\\
0.12	0.0149374122427031\\
0.13	0.0300170551449687\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
};
\addlegendentry{BP-LP @10\% rows}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.08	0.000323234562086433\\
0.09	0.000994029410444363\\
0.1	0.00223052883142349\\
0.11	0.00509621543345679\\
0.12	0.0118603053207062\\
0.13	0.0230244457077885\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
};
\addlegendentry{BP-LP @15\% rows}

\end{axis}
\end{tikzpicture}%

==> bpcomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{
  every axis plot/.append style={very thick}
}

\begin{tikzpicture}

\begin{axis}[%
%small,
width=2.5in,
height=2.1in,
scale only axis,
xmin=2,
xmax=4,
xlabel style={font=\small},
%xlabel={EsNo},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\small},
%ylabel={Word Error Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={RM(3,7) - 3\% rows - Belief Propagation},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend columns=2,
legend style={nodes={scale=0.8, transform shape}, anchor=south west,at={(0.03,0.03)},legend cell align=left, align=left,/tikz/column 2/.style={column sep=3pt}}
]
\addplot [color=red]
  table[row sep=crcr]{%
2	0.0220348039728752\\
2.5	0.00555361950209024\\
3	0.00106235273475712\\
3.5	0.00014895\\
4	1.625e-05\\
4.5	1.12128146453089e-06\\
};
\addlegendentry{MRB $\nu = 3$}

\addplot [color=blue]
  table[row sep=crcr]{%
2	0.04453125\\
2.5	0.01440625\\
3	0.00392857142857143\\
3.5	0.000618421052631579\\
4	7.89473684210526e-05\\
4.5	8.92857142857143e-06\\
5	0\\
5.5	0\\
6	0\\
};
\addlegendentry{BP (100\%)}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.2115\\
2.5	0.05775\\
3	0.00896451612903226\\
3.5	0.000858803986710963\\
4	6.09230769230769e-05\\
};
\addlegendentry{BP (3\%) $f\!=\!1/2$}

\addplot [color=blue, dashed, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.117458333333333\\
2.5	0.02625\\
3	0.00382461240310078\\
3.5	0.00042158273381295\\
4	4.09472126295017e-05\\
4.5	3.01825154463461e-06\\
};
\addlegendentry{BP (3\%) $f\!=\!1/4$}

\addplot [color=blue, dashed, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.11015625\\
2.5	0.026125\\
3	0.00500342465753425\\
3.5	0.000797717842323651\\
4	0.000105193075898802\\
4.5	2.77777777777778e-05\\
};
\addlegendentry{BP (3\%) $f\!=\!1/8$}


\addplot [color=magenta, dashed, mark=asterisk, mark options={solid,
magenta}]
  table[row sep=crcr]{%
2	0.471916666666667\\
2.5	0.194479166666667\\
3	0.0475166666666667\\
3.5	0.00773333333333333\\
4	0.0005\\
};
\addlegendentry{BP (3\%) random}



\end{axis}
\end{tikzpicture}%


==> lpcomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
  every axis plot/.append style={very thick}
}

\begin{tikzpicture}

\begin{axis}[%
small,
%width=15.5in,
%height=7.618in,
at={(2.6in,1.028in)},
scale only axis,
xmin=2,
xmax=3.5,
xlabel style={font=\small},
xlabel={EsNo},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\small},
ylabel={Word Error Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={RM(3,7) - 3\% rows - Linear Programming},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.298583333333333\\
2.5	0.134166666666667\\
3	0.0411\\
3.5	0.00875\\
4	0.000847222222222222\\
};
\addlegendentry{LP random}

\addplot [color=black, dashed, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.165433333333333\\
2.5	0.05675\\
3	0.0134451612903226\\
3.5	0.00195514950166113\\
4	0.000187076923076923\\
};
\addlegendentry{LP f=0.5}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.114208333333333\\
2.5	0.0363333333333333\\
3	0.00715213178294574\\
3.5	0.000911151079136691\\
4	7.58756783423779e-05\\
4.5	3.16028691144095e-06\\
};
\addlegendentry{LP f=0.25}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.13884375\\
2.5	0.04325\\
3	0.0108904109589041\\
3.5	0.00168983402489627\\
4	0.000164447403462051\\
4.5	0\\
};
\addlegendentry{LP f=0.125}

\end{axis}
\end{tikzpicture}%

==> test_bec_rate_1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{
  every axis plot/.append style={very thick}
}

\begin{tikzpicture}

\begin{axis}[%
%small,
width=2.5in,
height=2.1in,
at={(1.011in,0.747in)},
scale only axis,
xmin=0.3,
xmax=0.5,
%xlabel style={font=\small},
%xlabel={Channel Erasure Rate},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
%ylabel style={font=\small},
%ylabel={Decoder Block Erasure Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.8, transform shape}, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0.3	0.029875\\
0.32	0.05525\\
0.34	0.0875\\
0.36	0.1095\\
0.38	0.17025\\
0.4	0.211\\
0.42	0.291\\
0.44	0.353\\
0.46	0.4215\\
0.48	0.5075\\
0.5	0.5915\\
};
\addlegendentry{RM(2,5) ML}

\addplot [color=green!50!black, only marks, mark=triangle]
  table[row sep=crcr]{%
0.3	0.03625\\
0.32	0.05425\\
0.34	0.07875\\
0.36	0.1215\\
0.38	0.15825\\
0.4	0.21\\
0.42	0.2795\\
0.44	0.3555\\
0.46	0.4555\\
0.48	0.5185\\
0.5	0.579\\
};
\addlegendentry{RM(2,5) PD (100\%)}

\addplot [color=blue, only marks, mark=+]
  table[row sep=crcr]{%
0.3	0.036\\
0.32	0.047\\
0.34	0.07775\\
0.36	0.12025\\
0.38	0.15925\\
0.4	0.209\\
0.42	0.29\\
0.44	0.3655\\
0.46	0.427\\
0.48	0.539\\
0.5	0.597\\
};
\addlegendentry{RM(2,5) PD (40\%)}

\addplot [color=red, solid, mark=*]
  table[row sep=crcr]{%
0.32	0.001\\ % 275
0.34	0.0031\\ %275
0.36	0.0091\\
0.38	0.0211\\
0.4	    0.0451\\
0.42	0.097\\
0.44	0.204\\
0.46	0.343\\
0.48	0.475\\
0.5	0.6355\\
};
\addlegendentry{RM(3,7) ML}

\addplot [color=green!50!black, only marks, mark=diamond]
  table[row sep=crcr]{%
0.32	0.001\\
0.34	0.0032\\ %425
0.36	0.0095\\ %08
0.38	0.0192\\ %2
0.4	    0.05475\\
0.42	0.109\\
0.44	0.21\\
0.46	0.3085\\
0.48	0.4835\\
0.5	    0.637\\
};
\addlegendentry{RM(3,7) PD (100\%)}

\addplot [color=blue, only marks, mark=x]
  table[row sep=crcr]{%
0.3	0.00047265625\\
0.32	0.00141929791390937\\
0.34	0.00425118629941794\\
0.36	0.0121425199798167\\
0.38	0.0300514168760504\\
0.4	    0.0712223569490155\\
0.42	0.14572192513369\\
0.44	0.255272344698962\\
0.46	0.40016831474858\\
0.48	0.571879674256274\\
0.5	    0.723516282264065\\
};
\addlegendentry{RM(3,7) PD (6\%)}

%\addplot [color=blue, only marks, mark=x]
%  table[row sep=crcr]{%
%0.34	0.014\\
%0.36	0.0355\\
%0.38	0.0805\\
%0.4	0.14275\\
%0.42	0.27325\\
%0.44	0.4145\\
%0.46	0.5625\\
%0.48	0.7235\\
%0.5	0.8525\\
%};
%\addlegendentry{RM(3,7) PD (7\%)}

\end{axis}
\end{tikzpicture}%


==> test_bsc_rate_1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{
  every axis plot/.append style={very thick}
}

\begin{tikzpicture}

\begin{axis}[%
%small,
width=2.5in,
height=2.1in,
scale only axis,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
xmin=0.02,
xmax=0.09,
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={nodes={scale=0.8, transform shape}, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=red, solid]
  table[row sep=crcr]{%
0.02	0.00183333333333333\\
0.03	0.00705\\
0.04	0.0226\\
0.05	0.04375\\
0.06	0.0809\\
0.07	0.1174\\
};
\addlegendentry{RM(2,5) ML}

\addplot [color=green!50!black, only marks, mark=o, mark
options={solid, green!50!black}]
  table[row sep=crcr]{%
0.02	0.0026\\
0.03	0.00955\\
0.04	0.02305\\
0.05	0.0449\\
0.06	0.0771\\
0.07	0.1245\\
};
\addlegendentry{RM(2,5) BF}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0.02	0.002\\
0.03	0.00875\\
0.04	0.02475\\
0.05	0.04845\\
0.06	0.0837\\
0.07	0.1268\\
};
\addlegendentry{RM(2,5) BP}

\addplot [color=orange, only marks, mark=diamond]
  table[row sep=crcr]{%
0.053671307382389	0.06\\
0.0354019062566282	0.017\\
0.0213215673911959	0.0032\\
};
\addlegendentry{BCH(31,16) BF}

\addplot [color=green!50!black, dashed, mark=+, mark options={solid,
}]
  table[row sep=crcr]{%
0.04	0.0018\\
0.05	0.0065\\
0.06	0.0275\\
0.07	0.0625\\
0.08	0.159\\
};
\addlegendentry{RM(3,7) BF}

\addplot [color=blue, dashed, mark=+, mark options={solid,
}]
  table[row sep=crcr]{%
0.04	0.003\\
0.05	0.01375\\
0.06	0.03725\\
0.07	0.0775\\
0.08	0.1725\\
};
\addlegendentry{RM(3,7) BP}

\end{axis}
\end{tikzpicture}%

